Quantum retrodiction in Gaussian systems and applications in optomechanics

What knowledge can be obtained from the record of a continuous measurement about the quantum state the measured system was in at the beginning of the measurement? The task of quantum state retrodiction, the inverse of the more common state prediction, is rigorously and elegantly addressed in quantum measurement theory through retrodictive Positive Operator Valued Measures. This article provides an introduction to this general framework, presents its practical formulation for retrodicting Gaussian quantum states using continuous-time homodyne measurements, and applies it to optomechanical systems. We identify and characterise achievable retrodictive POVMs in common optomechanical operating modes with resonant or off-resonant driving fields and specific choices of local oscillator frequencies in homodyne detection. In particular, we demonstrate the possibility of a near-ideal measurement of the quadrature of the mechanical oscillator, giving direct access to the position or momentum distribution of the oscillator at a given time. This forms the basis for complete quantum state tomography, albeit in a destructive manner.

==> OMMembrane-text2TeX.pdf_tex <==
% !TEX root = ../Article.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX program = pdflatex
% !BIB program = bibtex

%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AlbertsSetup-text2TeX.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{644.115615bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63854662)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OMMembrane-text2TeX.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{OMMembrane-text2TeX.pdf}}%
    \put(0.170,0.620){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large PBS}}}}%
    \put(0.315,0.620){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large QWP}}}}%
    \put(0.580,0.620){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large Membrane}}}}%
    \put(0.019,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large LO}}}}%
    \put(0.638,0.303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35874362\unitlength}\raggedright \large Thermal\\ bath $\bar{n}$\end{minipage}}}%
    \put(0.291,0.040){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\eta$}}}%
    \put(0.400,0.159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\eta$}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=3]{Images/OMMembrane-text2TeX.pdf}}%
    \put(0.515,0.378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\gamma$}}}%
%    \put(0.732,0.572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $\kappa$}}}%
    \put(0.690,0.570){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $g$}}}%
  \end{picture}%
\endgroup%


==> PreVsRetrodiction-inclHD-text2TeX.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PreVsRetrodiction-inclHD-text2TeX.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{824.05246524bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43675805)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PreVsRetrodiction-inclHD-text2TeX.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PreVsRetrodiction-inclHD-text2TeX.pdf}}%
	  \put(0,0){\includegraphics[width=\unitlength,page=3]{PreVsRetrodiction-inclHD-text2TeX.pdf}}%
	  \put(0,0){\includegraphics[width=\unitlength,page=4]{PreVsRetrodiction-inclHD-text2TeX.pdf}}%
    \put(0.251,0.167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y(t)$}}}%
    \put(0.306,0.000){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{0}$}}}%
    \put(0.930,0.000){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{1}$}}}%
    \put(0.828,0.315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\oprho_{\mcl{Y}}(t_{1})$}}}%
    \put(0.706,0.408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Prediction}}}%
    \put(0.320,0.315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\opE_{\mcl{Y}}(t_{0})$}}}%
    \put(0.406,0.406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Retrodiction}}}%
    \put(0.019,0.339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Quantum}}}%
    \put(0.043,0.305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{system}}}%
    \put(0.624,0.322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mcl{Y}$}}}%
    \put(0.198,0.008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge -}}}%
    \put(-0.002,0.099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LO}}}%
  \end{picture}%
\endgroup%


==> Sidebands-text2TeX.pdf_tex <==
% !TEX root = ../Article.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX program = pdflatex
% !BIB program = bibtex

%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Sidebands-text2TeX.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{692.42942029bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55161255)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Sidebands-text2TeX.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Sidebands-text2TeX.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Sidebands-text2TeX.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Sidebands-text2TeX.pdf}}%
    \put(0.500,0.000){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{\mrm{c}}$}}}%
    \put(0.860,0.000){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{\mrm{c}} + \omega_{\mrm{m}}$}}}%
    \put(0.078,0.000){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{\mrm{c}} - \omega_{\mrm{m}}$}}}%
		% Text in spectrum
    \put(0.284,0.154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{TMS}}}%
    \put(0.699,0.154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BS}}}%
    \put(0.600,0.000){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Frequency}}}%
%    \put(0.845,-0.033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Frequency}}}%
    \put(0.087,0.240){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Intensity}}}%
    \put(0.260,0.400){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{TMS}}}%
    \put(0.688,0.405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BS}}}%
    % Left
    \put(0.420,0.390){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{\mrm{c}}$}}}%
    \put(0.040,0.380){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{\mrm{c}} - \omega_{\mrm{m}}$}}}%
    \put(0.213,0.470){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{\mrm{m}}$}}}%
    % Right
    \put(0.560,0.390){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{\mrm{c}}$}}}%
    \put(0.599,0.490){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{\mrm{m}}$}}}%
    \put(0.790,0.443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{\mrm{c}} + \omega_{\mrm{m}}$}}}%
  \end{picture}%
\endgroup%


==> SimpleCavity-text2TeX.pdf_tex <==
% !TEX root = ../Article.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX program = pdflatex
% !BIB program = bibtex

%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SimpleCavity-text2TeX.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{542.87045937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86653105)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SimpleCavity-InclLosses-text2TeX.pdf}}%
    \put(0.332,0.780){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Large $\Gamma$}}}}%
    \put(0.780,0.800){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Large LO}}}}%
    \put(0.575,0.585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Large $\eta$}}}}%
    \put(0.074,0.340){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Large $Y(t)$}}}}%
    \put(0.024,0.001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $t_{0}$}}}}%
    \put(0.397,0.001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $t$}}}}%
    \put(0.900,0.001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $t_{1}$}}}}%
  \end{picture}%
\endgroup%

